Graph-based Transforms for Video Coding

In many state-of-the-art compression systems, signal transformation is an integral part of the encoding and decoding process, where transforms provide compact representations for the signals of interest. This paper introduces a class of transforms called graph-based transforms (GBTs) for video compression, and proposes two different techniques to design GBTs. In the first technique, we formulate an optimization problem to learn graphs from data and provide solutions for optimal separable and nonseparable GBT designs, called GL-GBTs. The optimality of the proposed GL-GBTs is also theoretically analyzed based on Gaussian-Markov random field (GMRF) models for intra and inter predicted block signals. The second technique develops edge-adaptive GBTs (EA-GBTs) in order to flexibly adapt transforms to block signals with image edges (discontinuities). The advantages of EA-GBTs are both theoretically and empirically demonstrated. Our experimental results demonstrate that the proposed transforms can significantly outperform the traditional Karhunen-Loeve transform (KLT).

==> Generalization.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,594){\makebox(0,0)[r]{\strut{}-7}}%
      \csname LTb\endcsname%
      \put(726,1053){\makebox(0,0)[r]{\strut{}-6.5}}%
      \csname LTb\endcsname%
      \put(726,1513){\makebox(0,0)[r]{\strut{}-6}}%
      \csname LTb\endcsname%
      \put(726,1972){\makebox(0,0)[r]{\strut{}-5.5}}%
      \csname LTb\endcsname%
      \put(726,2432){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(726,2891){\makebox(0,0)[r]{\strut{}-4.5}}%
      \csname LTb\endcsname%
      \put(726,3350){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(726,3810){\makebox(0,0)[r]{\strut{}-3.5}}%
      \csname LTb\endcsname%
      \put(726,4269){\makebox(0,0)[r]{\strut{}-3}}%
      \csname LTb\endcsname%
      \put(858,374){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%
      \put(2245,374){\makebox(0,0){\strut{}40}}%
      \csname LTb\endcsname%
      \put(3632,374){\makebox(0,0){\strut{}60}}%
      \csname LTb\endcsname%
      \put(5018,374){\makebox(0,0){\strut{}80}}%
      \csname LTb\endcsname%
      \put(6405,374){\makebox(0,0){\strut{}100}}%
      \put(319,2431){\rotatebox{-270}{\makebox(0,0){\strut{}Average BD-rate (\%)}}}%
      \put(3631,154){\makebox(0,0){\strut{}Percentage of retained training data (\%)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5418,4096){\makebox(0,0)[r]{\strut{}KLT}}%
      \csname LTb\endcsname%
      \put(5418,3876){\makebox(0,0)[r]{\strut{}GL-GBST}}%
      \csname LTb\endcsname%
      \put(5418,3656){\makebox(0,0)[r]{\strut{}GL-GBNT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Generalization-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cg_sharp2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(462,594){\makebox(0,0)[r]{\strut{}-8}}%
      \csname LTb\endcsname%
      \put(462,1210){\makebox(0,0)[r]{\strut{}-6}}%
      \csname LTb\endcsname%
      \put(462,1826){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(462,2443){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(462,3059){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(462,3675){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(594,374){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1320,374){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2047,374){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2773,374){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3500,374){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4226,374){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4952,374){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5679,374){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(6405,374){\makebox(0,0){\strut{} 0.8}}%
      \put(1320,4093){\makebox(0,0){\strut{}10}}%
      \put(2047,4093){\makebox(0,0){\strut{}5}}%
      \put(2773,4093){\makebox(0,0){\strut{}3.33}}%
      \put(3500,4093){\makebox(0,0){\strut{}2.5}}%
      \put(4226,4093){\makebox(0,0){\strut{}2}}%
      \put(4952,4093){\makebox(0,0){\strut{}1.66}}%
      \put(5679,4093){\makebox(0,0){\strut{}1.43}}%
      \put(6405,4093){\makebox(0,0){\strut{}1.25}}%
      \put(187,2288){\rotatebox{-270}{\makebox(0,0){\strut{}Coding gain ($\mathsf{cg}$)}}}%
      \put(3499,154){\makebox(0,0){\strut{}$w_e/w_c = 1/s_{\text{edge}}$}}%
      \put(3499,4422){\makebox(0,0){\strut{}$s_{\text{edge}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5418,1647){\makebox(0,0)[r]{\strut{}$N=4$}}%
      \csname LTb\endcsname%
      \put(5418,1427){\makebox(0,0)[r]{\strut{}$N=8$}}%
      \csname LTb\endcsname%
      \put(5418,1207){\makebox(0,0)[r]{\strut{}$N=16$}}%
      \csname LTb\endcsname%
      \put(5418,987){\makebox(0,0)[r]{\strut{}$N=32$}}%
      \csname LTb\endcsname%
      \put(5418,767){\makebox(0,0)[r]{\strut{}$N=64$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cg_sharp2-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cg_waterfill.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,594){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(594,1053){\makebox(0,0)[r]{\strut{}-8}}%
      \csname LTb\endcsname%
      \put(594,1513){\makebox(0,0)[r]{\strut{}-6}}%
      \csname LTb\endcsname%
      \put(594,1972){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(594,2432){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(594,2891){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(594,3350){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(594,3810){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(594,4269){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(726,374){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(2146,374){\makebox(0,0){\strut{} 0.75}}%
      \csname LTb\endcsname%
      \put(3566,374){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4985,374){\makebox(0,0){\strut{} 1.25}}%
      \csname LTb\endcsname%
      \put(6405,374){\makebox(0,0){\strut{} 1.5}}%
      \put(187,2431){\rotatebox{-270}{\makebox(0,0){\strut{}Coding gain ($\mathsf{cg}$)}}}%
      \put(3565,154){\makebox(0,0){\strut{}$R/N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5418,4096){\makebox(0,0)[r]{\strut{}$s_{\text{edge}}=10$}}%
      \csname LTb\endcsname%
      \put(5418,3876){\makebox(0,0)[r]{\strut{}$s_{\text{edge}}=20$}}%
      \csname LTb\endcsname%
      \put(5418,3656){\makebox(0,0)[r]{\strut{}$s_{\text{edge}}=40$}}%
      \csname LTb\endcsname%
      \put(5418,3436){\makebox(0,0)[r]{\strut{}$s_{\text{edge}}=100$}}%
      \csname LTb\endcsname%
      \put(5418,3216){\makebox(0,0)[r]{\strut{}$s_{\text{edge}}=200$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cg_waterfill-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

